Upgrade of the Glasgow photon tagging spectrometer for Mainz MAMI-C

The Glasgow photon tagging spectrometer at Mainz has been upgraded so that it can be used with the 1500 MeV electron beam now available from the Mainz microtron MAMI-C. The changes made and the resulting properties of the spectrometer are discussed.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


